Trajectory Tracking for UAVs: An Interpolating Control Approach

Building on our previous work, this paper investigates the effectiveness of interpolating control (IC) for real-time trajectory tracking. Unlike prior studies that focused on trajectory tracking itself or UAV stabilization control in simulation, we evaluate the performance of a modified extended IC (eIC) controller compared to Model Predictive Control (MPC) through both simulated and laboratory experiments with a remotely controlled UAV. The evaluation focuses on the computational efficiency and control quality of real-time UAV trajectory tracking compared to previous IC applications. The results demonstrate that the eIC controller achieves competitive performance compared to MPC while significantly reducing computational complexity, making it a promising alternative for resource-constrained platforms.

==> img/uav-planar.tex <==
\begin{tikzpicture}
	\normalsize
	% coordinatos of rotors' center
%	\coordinate (rotor1) at (30pt,-50pt);
%	\coordinate (rotor2) at (-\scaled,0);
%	\coordinate (rotor3) at (30pt,50pt);
%	\coordinate (rotor4) at (\scaleb,0pt);
    \newcommand{\scalea}{0.3\linewidth}
    \newcommand{\scaleb}{80/150*\scalea}
    \newcommand{\scalec}{3/150*\scalea}
    \newcommand{\scaled}{20/150*\scalea}
    \newcommand{\scalee}{60/150*\scalea}
    \newcommand{\scalef}{100/150*\scalea}
    
	\pgftext{\includegraphics[angle=-30,width=\scalea]{img/side2.png}} at (0pt,0pt);
	
	% direction of flight
	\draw [<-,line width=2, color=color8, -triangle 45] (-\scalea,-\scalea) -- (-\scalea,\scaled) node[pos = 1.0,  right]{$\vec{z}$};
	\draw [<-,line width=2, color=color3, -triangle 45] (-\scalea,-\scalea) -- (\scaled,-\scalea) node[pos = 1.0, above ]{$\vec{y}$};

	\draw [line width=1.5, color=color4, dashed] (-\scalea,-\scalec) -- (\scaleb,-\scalec) ;
	\draw [line width=1.5, color=color4, dashed] (-\scalec,-\scalec) -- (-\scalec,-\scalea) ;
	
	\draw [<-,line width=2, color=color6, -triangle 45] (-\scalec,-\scalec) -- (-\scalec,-\scalef) node[pos = 0.5, left ]{$g$};
	\draw [<-,line width=2, color=color10, -triangle 45] (-\scalec,-\scalec) -- (\scalee,\scalef) node[pos = 0.6, left ]{$\collectivethrust$};
	\draw [line width=1.5, color=color1, -triangle 45, dashed] (\scaleb,-\scalec) arc (0:-25:\scalef)node[pos = 0.3, left]{$\phi$};
    \node[] () [below = 0.1em] at (\scaled,-\scalea) {};
    \node[] () [left = 0.1em] at (-\scalea,\scaled) {};

\end{tikzpicture}
